A discretize-then-map approach for the treatment of parameterized geometries in model order reduction

We present a general approach for the treatment of parameterized geometries in projection-based model order reduction. During the offline stage, given (i) a family of parameterized domains $\{ \Omega_{\mu}: \mu \in \mathcal{P} \} \subset \mathbb{R}^D$ where $\mu \in \mathcal{P} \subset \mathbb{R}^P$ denotes a vector of parameters, (ii) a parameterized mapping ${\Phi}_{\mu}$ between a reference domain $\Omega$ and the parameter-dependent domain $\Omega_{\mu}$, and (iii) a finite element triangulation of $\Omega$, we resort to an empirical quadrature procedure to select a subset of the elements of the grid. During the online stage, we first use the mapping to "move" the nodes of the selected elements and then we use standard element-wise residual evaluation routines to evaluate the residual and possibly its Jacobian. We discuss how to devise an online-efficient reduced-order model and we discuss the differences with the more standard "map-then-discretize" approach (e.g., Rozza, Huynh, Patera, ACME, 2007); in particular, we show how the discretize-then-map framework greatly simplifies the implementation of the reduced-order model. We apply our approach to a two-dimensional potential flow problem past a parameterized airfoil, and to the two-dimensional RANS simulations of the flow past the Ahmed body.

==> imm/laplace/performance.tex <==
\centering
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{semilogyaxis}[
  %title = {Convergence Plot},
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$E_{\rm avg}$}},
  %legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
  ymin=0.00001,   ymax=0.05,
 % legend style={at={(0,0)},anchor=south west}
  ]
    \addplot[line width=1.pt,color=black,mark=o] table {data/laplace/gal/proj.dat};\label{ROMperformance:proj_error}
     \addplot[line width=1.pt,color=magenta,mark=square]  table {data/laplace/gal/hf_quad.dat};\label{ROMperformance:hf_quad}
  \addplot[line width=1.pt,color=red,mark=diamond]  table {data/laplace/gal/tolm6.dat};\label{ROMperformance:tol1em6}
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/laplace/gal/tolm10.dat};\label{ROMperformance:tol1em10}
  
\end{semilogyaxis}

\end{tikzpicture}
}
~~~
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  %title = {Convergence Plot},
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$\%$ sampled elements}},
  %legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0,   ymax=5,
 % legend style={at={(0,0)},anchor=south west}
  ]
 
  \addplot[line width=1.pt,color=red,mark=diamond]  table {data/laplace/gal/EQtolm6.dat};
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/laplace/gal/EQtolm10.dat};  
\end{axis}

\end{tikzpicture}
}

% In order to have the same mark size as in the figure
\bgroup% compute size of \ref in ex
\sbox0{\ref{data}}%
\pgfmathparse{\ht0/1ex}%
\xdef\refsize{\pgfmathresult ex}%
\egroup

 


==> imm/laplace/residual.tex <==
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$J_{\rm r}$} },
  line width=1.2pt,
  mark size=3.0pt,
  ymin=1,   ymax=30
%legend style={at={(0,0)},anchor=south west}
  ]
  \addplot[line width=1.pt,color=red,mark=diamond]  table {data/laplace/gal/Jresm10.dat}; 
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/laplace/gal/Jresm12.dat};
  
\end{axis}

\end{tikzpicture}
}
~~~
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
% title = {Convergence Plot},
xlabel = {\LARGE  {$N$}},
  ylabel = {\LARGE {$\%$ sampled elements} },
% legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0,   ymax=10,
  legend style={at={(0,0)},anchor=south west}
  ]
 
  \addplot[line width=1.pt,color=red,mark=square]  table {data/laplace/gal/Qresm10.dat};
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/laplace/gal/Qresm12.dat};  
\end{axis}
\end{tikzpicture}
}

\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{loglogaxis}[
% title = {Convergence Plot},
xlabel = {\LARGE {dual residual}},
  ylabel = {\LARGE {$H^1$ rel error}},
legend entries = {hf res vs error, estimated res vs error},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0.00001,   ymax=0.01,
legend style={at={(0.03,0.9)},anchor=west,font=\Large}
  ]
 
  \addplot[only marks,color=red,mark=square]  table {data/laplace/gal/EQres.dat};
  %\addlegendentry{model}
  
  \addplot[only marks,color=blue,mark=triangle*] table {data/laplace/gal/hfres.dat};  
  
\end{loglogaxis}
\end{tikzpicture}
}

% In order to have the same mark size as in the figure
%\bgroup% compute size of \ref in ex
%\sbox0{\ref{data}}%
%\pgfmathparse{\ht0/1ex}%
%\xdef\refsize{\pgfmathresult ex}%
%\egroup


==> imm/rans/performance.tex <==
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{semilogyaxis}[
  %title = {Convergence Plot},
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$E_{\rm avg}$}},
  %legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
  ymin=0.00001,   ymax=0.05,
 % legend style={at={(0,0)},anchor=south west}
  ]
  
\addplot[line width=1.pt,color=black,mark=o] table {data/RANS/Re3e3/proj.dat};
    %\label{ROMperformance:proj_error}
     \addplot[line width=1.pt,color=magenta,mark=square]  table {data/RANS/Re3e3/hf_quad.dat};
     %\label{ROMperformance:hf_quad}
  \addplot[line width=1.pt,color=red,mark=diamond]  table {data/RANS/Re3e3/tolm6.dat}; 
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/RANS/Re3e3/tolm10.dat}; 
    \addplot[line width=1.pt,color=violet,mark=otimes*] table {data/RANS/Re3e3/tolm14.dat}; 
    \label{ROMperformance:tol1em14};
    
\end{semilogyaxis}

\end{tikzpicture}
}
~~~
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
  %title = {Convergence Plot},
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$\%$ sampled elements}},
  %legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0,   ymax=2,
 % legend style={at={(0,0)},anchor=south west}
  ]
 
  \addplot[line width=1.pt,color=red,mark=diamond]  table {data/RANS/Re3e3/EQtolm6.dat};
  \addplot[line width=1.pt,color=blue,mark=triangle*] table {data/RANS/Re3e3/EQtolm10.dat};  
      \addplot[line width=1.pt,color=violet,mark=otimes*] table {data/RANS/Re3e3/EQtolm14.dat}; 
\end{axis}

\end{tikzpicture}
}

% In order to have the same mark size as in the figure
\bgroup% compute size of \ref in ex
\sbox0{\ref{data}}%
\pgfmathparse{\ht0/1ex}%
\xdef\refsize{\pgfmathresult ex}%
\egroup

 


==> imm/rans/residual.tex <==
\centering
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel = {\LARGE {$N$}},
  ylabel = {\LARGE {$J_{\rm r}$} },
  line width=1.2pt,
  mark size=3.0pt,
  ymin=1,   ymax=40
%legend style={at={(0,0)},anchor=south west}
  ]
  \addplot[line width=1.pt,color=blue,mark=triangle*]  table {data/RANS/Re3e3/Jresm10.dat}; 
  \addplot[line width=1.pt,color=violet,mark=diamond] table {data/RANS/Re3e3/Jresm14.dat};
 
\end{axis}

\end{tikzpicture}
}
~~~
\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
% title = {Convergence Plot},
xlabel = {\LARGE  {$N$}},
  ylabel = {\LARGE {$\%$ sampled elements} },
% legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0,   ymax=1,
  legend style={at={(0,0)},anchor=south west}
  ]
 
  \addplot[line width=1.pt,color=blue,mark=triangle*]  table {data/RANS/Re3e3/Qresm10.dat}; 
  \addplot[line width=1.pt,color=violet,mark=diamond] table {data/RANS/Re3e3/Qresm14.dat};
 
\end{axis}
\end{tikzpicture}
}

\subfloat[ ] {
\begin{tikzpicture}[scale=0.7]
\begin{loglogaxis}[
% title = {Convergence Plot},
xlabel = {\LARGE {dual residual}},
  ylabel = {\LARGE {rel error}},
legend entries = {hf res vs error, estimated res vs error},
  line width=1.2pt,
  mark size=3.0pt,
 ymin=0.00001,   ymax=0.1,
legend style={at={(0.03,0.9)},anchor=west,font=\Large}
  ]
 
  \addplot[only marks,color=red,mark=square]  table {data/RANS/Re3e3/EQres.dat};
  %\addlegendentry{model}
  
  \addplot[only marks,color=blue,mark=triangle*] table {data/RANS/Re3e3/hfres.dat};  
  
\end{loglogaxis}
\end{tikzpicture}
}

 


==> imm/troubling_case.tex <==
\centering
\subfloat[]{
\begin{tikzpicture}[scale=0.7]
\begin{loglogaxis}[
  %title = {Convergence Plot},
xlabel = {\LARGE {$N_{\rm e}$} },
  ylabel = {\LARGE {$L^2$ error}},
  %legend entries = {$d=2$, $d=3$, $d = 4$},
  line width=1.2pt,
  mark size=3.0pt,
  ymin=0.000000001,   ymax=0.05,
 ]

\addplot[line width=1.pt,color=red,mark=square]  table {data/troubling_iso.dat}; \label{troubling:iso}
      
\addplot[line width=1.pt,color=blue,mark=triangle*] table {data/troubling_sub.dat};
\label{troubling:sub}
       
\addplot[line width=1.pt,color=black,mark=pentagon] table {data/troubling_mtd.dat};
\label{troubling:mtd}
   
\end{loglogaxis}
\end{tikzpicture}

% In order to have the same mark size as in the figure
\bgroup% compute size of \ref in ex
\sbox0{\ref{data}}%
\pgfmathparse{\ht0/1ex}%
\xdef\refsize{\pgfmathresult ex}%
\egroup

}
~~
\subfloat[]{
\begin{tikzpicture}[scale=2.3]
\linethickness{0.3 mm}
\linethickness{0.3 mm}

\draw[ultra thick,dashed,color=blue]  (-1,0)--(0,0)--(1.2,-0.45);
\draw[thick,fill=gray, opacity=0.2]  (0,0)--(1,-0.375)--(-0.1,1)--(0,0);
\draw[ultra thick,fill=gray]  (0,0)--(1,-0.375)--(-0.6,0.3)--(0,0);
   \draw[color=black, fill=white] (-0.1,1) circle (.03);
\draw[color=black, fill=white] (-0.6,0.3) circle (.03);
\coordinate [label={above:  {\Huge {A}}}] (E) at (-0.1,1) ;
\coordinate [label={above:  {\Huge {B}}}] (E) at (-0.6,0.3) ;
\end{tikzpicture}
}


